A Framework for Generating Synthetic Distribution Feeders using OpenStreetMap

This work proposes a framework to generate synthetic distribution feeders mapped to real geo-spatial topologies using available OpenStreetMap data. The synthetic power networks can facilitate power systems research and development by providing thousands of realistic use cases. The location of substations is taken from recent efforts to develop synthetic transmission test cases, with underlying real and reactive power in the distribution network assigned using population information gathered from United States 2010 Census block data. The methods illustrate how to create individual synthetic distribution feeders, and groups of feeders across entire ZIP Code, with minimal input data for any location in the United States. The framework also has the capability to output data in \OpenDSS format to allow further simulation and analysis.

==> Figs/ProcessFlowv2.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node (start) [startstop] {Start};
    \node (input) [i, below of=start, text width=4cm] {Substation location, MVA demand};
    \node (stepa) [process,below of=input] {\textbf{Step A} : Retrieve zip code ($\bm{Z}$) information};
    \node (stepb) [process,below of=stepa] {\textbf{Step B} : Generate the distribution feeder for $\bm{Z}$};
    % \node (firstp) [process,below of=1p] {Find all substations inside the zip code };
    % \node (secondp) [process,below of=firstp] {Retrieve the 'drive' network using OpenStreetMap};
    % \node (thirdp) [process,below of=secondp] {Create Voronoi Regions };
    \node (stepc) [process,below of=stepb,text width=8cm] {\textbf{Step C} : Distribute the load MVA within feeder nodes following a statistical distribution};
    \node (stepd) [process,below of=stepc] {\textbf{Step D} : Update distribution network with  appropriate cable \& run power flow using linearized distribution power flow equations};
    % \node (sixthp) [process,below of=fifthp] {Run power flow using radial distribution power flow equations};
    \node (stepe) [process,below of=stepd] {\textbf{Step E} : Convert to OpenDSS model \& run non-linear AC power flow};
    \node (stop) [startstop,below of=stepe] {Stop};
    
    \draw [arrow] (start) -- (input);
    \draw [arrow] (input) -- (stepa);
    \draw [arrow] (stepa) -- (stepb);
    \draw [arrow] (stepb) -- (stepc);
    \draw [arrow] (stepc) -- (stepd);
    \draw [arrow] (stepd) -- (stepe);
    \draw [arrow] (stepe) -- (stop);
\end{tikzpicture}
